Brain Tumor Segmentation Based on Deep Learning, Attention Mechanisms, and Energy-Based Uncertainty Prediction

Brain tumors are one of the deadliest forms of cancer with a mortality rate of over 80%. A quick and accurate diagnosis is crucial to increase the chance of survival. However, in medical analysis, the manual annotation and segmentation of a brain tumor can be a complicated task. Multiple MRI modalities are typically analyzed as they provide unique information regarding the tumor regions. Although these MRI modalities are helpful for segmenting gliomas, they tend to increase overfitting and computation. This paper proposes a region of interest detection algorithm that is implemented during data preprocessing to locate salient features and remove extraneous MRI data. This decreases the input size, allowing for more aggressive data augmentations and deeper neural networks. Following the preprocessing of the MRI modalities, a fully convolutional autoencoder with soft attention segments the different brain MRIs. When these deep learning algorithms are implemented in practice, analysts and physicians cannot differentiate between accurate and inaccurate predictions. Subsequently, test time augmentations and an energy-based model were used for voxel-based uncertainty predictions. Experimentation was conducted on the BraTS benchmarks and achieved state-of-the-art segmentation performance. Additionally, qualitative results were used to assess the segmentation models and uncertainty predictions.

==> figures/AttentionMechanism.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}

\usetikzlibrary{quotes, arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[
    block/.style={
        rectangle, draw, minimum width=2.5cm, minimum height=0.75cm,
        rounded corners, thick
    },
    scale=0.75,
    transform shape
]

\definecolor{ReLUColor}{RGB}{255, 165, 0}
\definecolor{WeightedLayerColor}{RGB}{173,216,230}
\definecolor{UpSampleColor}{RGB}{205,202,240}

\node[block, fill=WeightedLayerColor] (g2) at (2.5,0) {${W_{G}:F_{G} \times F}$};
\node[block, fill=WeightedLayerColor] (x2) at (2.5, -1.71) {${W_{x}:F_{x} \times F}$};

\node[circle, draw, thick, right=of g2, shift={(4, -0.85)}] (ew1) at (0, 0) {+};

\node[block, fill=ReLUColor, right=of ew1] (relu1) {ReLU};
\node[block, fill=WeightedLayerColor, right=of relu1] (wc1) {${W_{\psi}:F \times 1}$};
\node[block, right=of wc1, minimum width=1.25cm, minimum height=1.25cm] (sig1) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\sigma}}}}}$};
\node[block, right=of sig1, fill=UpSampleColor] (us3d1) {Upsample};
\node[circle, draw, thick, right=of us3d1] (ew2) {$\times$};

\foreach \i/\j in {ew1/relu1, relu1/wc1, wc1/sig1, sig1/us3d1, us3d1/ew2}
  \draw[-stealth, thick, shorten >=1pt] (\i) -- (\j);


\draw[-stealth, thick, shorten >=1pt] (0, 0) -- (g2);
\draw[-stealth, thick, shorten >=1pt] (0, -1.71) -- (x2);


\draw[-stealth, thick, shorten >=1pt]  (0.75, -1.71) -- node {} ++(0,-2cm) -| (ew2) node[pos=0.25] {} node[pos=0.75] {};

\draw[-stealth, thick, shorten >=1pt] (g2.east) -| (ew1.north);
\draw[-stealth, thick, shorten >=1pt] (x2.east) -| (ew1.south);


\coordinate (output) at (20.75, -0.85);

\draw[-stealth, thick, shorten >=1pt] (ew2.east) -- (output);


\node [left=0.35cm of g2, anchor=south] (t1) {G};
\node [left=0.35cm of x2, anchor=south] (t2) {x};

\node [above=0cm of sig1, anchor=south] {Sigmoid};

\coordinate (f1) at (6, -3.75);

% \begin{scope}
%     \node [draw, dashed, rounded corners, fit=(g2) (x2) (ew1) (wc1) (sig1) (us3d1) (ew2) (wc1) (sig1) (ew1) (in3) (output) (f1)] {};
% \end{scope}

\end{tikzpicture}
\end{document}

==> figures/BinaryModelArchitecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes, arrows.meta}
\usetikzlibrary{positioning}

\usepackage{deps/plotnueralnet/Box}
\usepackage{deps/plotnueralnet/RightBandedBox}

\def\BinaryConvColor{rgb:yellow,5;red,2.5;white,5}
\def\BinaryConvTransposeColor{rgb:blue,5;red,2.5;white,5}
\def\BinaryConcatenateColor{rgb:red,2.5;green,8;blue,9}
\def\BinaryConvReluColor{rgb:yellow,5;red,5;white,5}
\def\BinaryPoolColor{rgb:red,1;black,0.3}
\def\BinarySoftmaxColor{rgb:magenta,5;black,7}

\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\newcommand{\midarrow}{\tikz \draw[-Stealth,line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}
\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width =0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{document}
\begin{tikzpicture}[scale=0.55, transform shape]
  \tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
  \tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

  % First Conv Block
  \pic[shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=cr0,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,
        height=48,width={2},depth=48}};
  \pic[shift={(0,0,0)}] at (cr0-east) {Box={name=p0,%
        fill=\BinaryPoolColor,opacity=0.5,height=40,width=1,depth=40}};

  % Second Conv Block
  \pic[shift={(1.5,0,0)}] at (p0-east) {RightBandedBox={name=cr1,%
       fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=40,width={2},depth=40}};
  \pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,%
        fill=\BinaryPoolColor,opacity=0.5,height=32,width=1,depth=32}};
  
  % Third Conv Block
  \pic[shift={(1.5,0,0)}] at (p1-east) {RightBandedBox={name=cr2,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=32,width={3.5},depth=32}};
  \pic[shift={(0,0,0)}] at (cr2-east) {Box={name=p2,%
        fill=\BinaryPoolColor,opacity=0.5,height=25,width=1,depth=25}};

  % Fourth Conv Block
  \pic[shift={(1.25,0,0)}] at (p2-east) {RightBandedBox={name=cr3,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=25,width={4.5},depth=25}};
  \pic[shift={(0,0,0)}] at (cr3-east) {Box={name=p3,%
        fill=\BinaryPoolColor,opacity=0.5,height=16,width=1,depth=16}};

  % Blacks my favorite color
  \pic[shift={(1.25,0,0)}] at (p3-east) {RightBandedBox={name=cr4, fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=18,width={5},depth=18}};

  % Transpose Shit

  \pic[shift={(1.5, 0,0)}] at (cr4-east) {Box={name=transpose1,%
        fill=\BinaryConvTransposeColor,%
        height=25,width=2,depth=25}};
  \pic[shift={(0,0,0)}] at (transpose1-east) {Box={name=concat1,%
        fill=\BinaryConcatenateColor,opacity=0.5,height=25,width=4,depth=25}};
  \pic[shift={(0, 0,0)}] at (concat1-east) {RightBandedBox={name=ucr3,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=25,width=2,depth=25}};

  \pic[shift={(1.5, 0,0)}] at (ucr3-east) {Box={name=transpose2,%
        fill=\BinaryConvTransposeColor,%
        height=32,width=2,depth=32}};
  \pic[shift={(0,0,0)}] at (transpose2-east) {Box={name=concat2,%
        fill=\BinaryConcatenateColor,opacity=0.5,height=32,width=4,depth=32}};
  \pic[shift={(0, 0,0)}] at (concat2-east) {RightBandedBox={name=ucr2,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=32,width=2,depth=32}};

  \pic[shift={(1.5, 0,0)}] at (ucr2-east) {Box={name=transpose3,%
        fill=\BinaryConvTransposeColor,%
        height=40,width=2,depth=40}};
  \pic[shift={(0,0,0)}] at (transpose3-east) {Box={name=concat3,%
        fill=\BinaryConcatenateColor,opacity=0.5,height=40,width=4,depth=40}};
  \pic[shift={(0, 0,0)}] at (concat3-east) {RightBandedBox={name=ucr1,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=40,width=2,depth=40}};

  \pic[shift={(1.5, 0,0)}] at (ucr1-east) {Box={name=transpose4,%
        fill=\BinaryConvTransposeColor,%
        height=48,width=2,depth=48}};
  \pic[shift={(0,0,0)}] at (transpose4-east) {Box={name=concat4,%
        fill=\BinaryConcatenateColor,opacity=0.5,height=48,width=2,depth=48}};
  \pic[shift={(0, 0,0)}] at (concat4-east) {RightBandedBox={name=ucr0,%
        fill=\BinaryConvColor,bandfill=\BinaryConvReluColor,%
        height=48,width=2,depth=48}};

  \pic[shift={(0.75,0,0)}] at (ucr0-east) {Box={name=out,%
        fill=\BinarySoftmaxColor,height=49,width=1,depth=49}};

  \draw [connection]  (p1-east) -- node {\midarrow} (cr2-west);
  \draw [connection]  (p2-east) -- node {\midarrow} (cr3-west);
  \draw [connection]  (p3-east) -- node {\midarrow} (cr4-west);
  \draw [connection]  (cr4-east) -- node {\midarrow} (transpose1-west);
  \draw [connection]  (ucr3-east) -- node {\midarrow} (transpose2-west);
  \draw [connection]  (ucr2-east) -- node {\midarrow} (transpose3-west);
  \draw [connection]  (ucr1-east) -- node {\midarrow} (out-west);

  \path (cr3-southeast) -- (cr3-northeast) coordinate[pos=1.25] (cr3-top) ;
  \path (cr2-southeast) -- (cr2-northeast) coordinate[pos=1.25] (cr2-top) ;
  \path (cr1-southeast) -- (cr1-northeast) coordinate[pos=1.25] (cr1-top) ;

  \path (concat3-south)  -- (concat3-north)  coordinate[pos=1.25] (concat1-top) ;
  \path (concat2-south)  -- (concat2-north)  coordinate[pos=1.25] (concat2-top)  ;
  \path (concat1-south)  -- (concat1-north)  coordinate[pos=1.25] (concat3-top)  ;

  \draw [copyconnection]  (cr3-northeast)
  -- node {\copymidarrow}(cr3-top)
  -- node {\copymidarrow}(concat3-top)
  -- node {\copymidarrow} (concat1-north);

  \draw [copyconnection]  (cr2-northeast)
  -- node {\copymidarrow}(cr2-top)
  -- node {\copymidarrow}(concat2-top)
  -- node {\copymidarrow} (concat2-north);

  \draw [copyconnection]  (cr1-northeast)
  -- node {\copymidarrow}(cr1-top)
  -- node {\copymidarrow}(concat1-top)
  -- node {\copymidarrow} (concat3-north);
  
\tikzstyle{layerkey} = [
    rectangle, draw,
    minimum width=0.5cm, minimum height=0.5cm
]

  \node [layerkey, fill=\BinaryConvColor, shift={(2.65, 2.5)}] (r1) at (out-east) {};
  \node [layerkey, fill=\BinaryPoolColor, below=of r1] (r2) {};
  \node [layerkey, fill=\BinaryConvTransposeColor, below=of r2] (r3) {};
  \node [layerkey, fill=\BinaryConcatenateColor, below=of r3] (r4) {};
  \node [layerkey, fill=\BinarySoftmaxColor, below=of r4] (r5) {};    
    
    
\node [right=0.35cm of r1, anchor=west] {ConvBlock1};
\node [right=0.35cm of r2, anchor=west] {ConvStrides};
\node [right=0.35cm of r3, anchor=west] {Transpose};
\node [right=0.35cm of r4, anchor=west] {Concatenate};
\node [right=0.35cm of r5, anchor=west] {Sigmoid};
\node[] at (-1.6,-7.1) {$128 \times 128 \times 128 \times 40$};
\node[] at (0.8,-6) {$64 \times 64 \times 64 \times 40$};
\node[] at (3.3,-4.9) {$32 \times 32 \times 32 \times 80$};
\node[] at (5.9,-3.9) {$16 \times 16 \times 16 \times 160$};
\node[] at (8.7,-2.9) {$8 \times 8 \times 8 \times 200$};
\node[] at (10.9,-3.9) {$16 \times 16 \times 16 \times 160$};
\node[] at (13.8,-4.9) {$32 \times 32 \times 32 \times 80$};
\node[] at (16.6,-6) {$64 \times 64 \times 64 \times 40$};
\node[] at (19.2,-7.1) {$128 \times 128 \times 128 \times 40$};
\end{tikzpicture}
\end{document}

==> figures/ConvBlock1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes,arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[
    block/.style={
        rectangle, draw, minimum width=2cm, minimum height=0.75cm,
        rounded corners, thick
    },
    scale=0.9,
    transform shape
]
\definecolor{ConvColor}{RGB}{218,227,242}
\definecolor{ELUColor}{RGB}{250,226,191}
\definecolor{InstanceNormColor}{RGB}{205,202,240}

\node[block, rotate=90, fill=ConvColor] (conv1) at (0, 0) {3x3x3 Conv};
\node[block, rotate=90, fill=ELUColor, shift={(0,-1.5cm)}] (elu1) {ELU};
\node[block, rotate=90, fill=InstanceNormColor, shift={(0,-3cm)}] (in1) {I-Norm};
\node[block, rotate=90, fill=ConvColor, shift={(0,-4.5cm)}] (conv2) {3x3x3 Conv};
\node[block, rotate=90, fill=ELUColor, shift={(0,-6cm)}] (elu2) {ELU};
\node[block, rotate=90, fill=InstanceNormColor, shift={(0,-7.5cm)}] (in2) {I-Norm};

% \begin{scope}
%     \node [draw, dashed, rounded corners, inner sep=10pt, fit=(conv1) (elu1) (in1) (conv2) (elu2) (in2)] {};
% \end{scope}

\draw[-stealth, thick, shorten >=1pt] (conv1) -- (elu1);
\draw[-stealth, thick, shorten >=1pt] (elu1) -- (in1);
\draw[-stealth, thick, shorten >=1pt] (in1) -- (conv2);
\draw[-stealth, thick, shorten >=1pt] (conv2) -- (elu2);
\draw[-stealth, thick, shorten >=1pt] (elu2) -- (in2);
\end{tikzpicture}
\end{document}

==> figures/ConvBlock2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}

\usetikzlibrary{quotes, arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[
    block/.style={
        rectangle, draw, minimum width=2.5cm, minimum height=0.75cm,
        rounded corners, thick
    }
]

\definecolor{ConvColor}{RGB}{218,227,242}
\definecolor{ReLUColor}{RGB}{255, 165, 0}
\definecolor{InstanceNormColor}{RGB}{205,202,240}
\definecolor{OtherThingy}{RGB}{251,236,195}
\definecolor{GapColor}{RGB}{197,224,180}


\node[block, rotate=90, fill=ConvColor] (conv1) at (0, 0) {3x3x3 Conv};
\node[block, rotate=90, fill=ReLUColor, shift={(0,-1.5cm)}] (relu1) {ReLU};
\node[block, rotate=90, fill=InstanceNormColor, shift={(0,-3cm)}] (in1) {I-Norm};
\node[block, rotate=90, fill=ConvColor, shift={(0,-4.5cm)}] (conv2) {3x3x3 Conv};
\node[block, rotate=90, fill=ReLUColor, shift={(0,-6cm)}] (relu2) {ReLU};
\node[block, rotate=90, fill=InstanceNormColor, shift={(0,-7.5cm)}] (in2) {I-Norm};
\node[block, rotate=90, shift={(0,-9cm)}, fill=GapColor] (gap1) {GAP};
\node[block, rotate=90, fill=OtherThingy, shift={(0,-10.5cm)}] (wc1) {${W_{c}}$};
\node[block, shift={(12.25cm, 0)}, minimum width=1.25cm, minimum height=1.25cm] (sig1) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\sigma}}}}}$};
\node[draw, circle, thick, shift={(13.75cm, 0)}] (ew1) {$\times$};
\node[block, rotate=90, fill=InstanceNormColor, shift={(0,-15cm)}] (in3) {I-Norm};


\foreach \i/\j in {conv1/relu1, relu1/in1, in1/conv2, conv2/relu2, relu2/in2, in2/gap1, gap1/wc1, wc1/sig1, sig1/ew1, ew1/in3}
  \draw[-stealth, thick, shorten >=1pt] (\i) -- (\j);
  
\draw[-stealth, thick, shorten >=1pt]  (conv2) -- node {} ++(0,-2cm) -| (ew1) node[pos=0.25] {} node[pos=0.75] {};

\node [above=0cm of sig1, anchor=south] {Sigmoid};

\coordinate (f1) at (6, -2);

% \begin{scope}
%     \node [draw, dashed, rounded corners, inner sep=10pt, fit=(conv1) (relu1) (in1) (conv2) (relu2) (in2) (gap1) (wc1) (sig1) (ew1) (in3) (f1)] {};
% \end{scope}

\end{tikzpicture}
\end{document}

==> figures/MulticlassModelArchitecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{quotes, arrows.meta}
\usetikzlibrary{positioning}

\usepackage{deps/plotnueralnet/Box}
\usepackage{deps/plotnueralnet/RightBandedBox}

\def\MulticlassConvColor{rgb:yellow,5;red,2.5;white,5}
\def\MulticlassConvTransposeColor{rgb:blue,5;red,2.5;white,5}
\def\MulticlassConcatenateColor{rgb:red,2.5;green,8;blue,9}
\def\MulticlassConvReluColor{rgb:yellow,5;red,5;white,5}
\def\MulticlassPoolColor{rgb:red,1;black,0.3}
\def\MulticlassSoftmaxColor{rgb:magenta,5;black,7}

\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\newcommand{\midarrows}{\tikz \draw[-Stealth,line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}
\newcommand{\copymidarrows}{\tikz \draw[-Stealth,line width =0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{document}
\begin{tikzpicture}[scale=0.65,transform shape]
  \tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
  \tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

  % First Conv Block
  \pic[shift={(0,0,0)}] at (0,0,0) {RightBandedBox={name=cr1,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=40,width={2},depth=40}};
  \pic[shift={(0,0,0)}] at (cr1-east) {Box={name=p1,%
    fill=\MulticlassPoolColor,opacity=0.5,height=32,width=1,depth=32}};

  % Second Conv Block
  \pic[shift={(1.5,0,0)}] at (p1-east) {RightBandedBox={name=cr2,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=32,width={3.5},depth=32}};
  \pic[shift={(0,0,0)}] at (cr2-east) {Box={name=p2,%
    fill=\MulticlassPoolColor,opacity=0.5,height=25,width=1,depth=25}};

  % Third Conv Block
  \pic[shift={(1.25,0,0)}] at (p2-east) {RightBandedBox={name=cr3,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=25,width={4.5},depth=25}};
  \pic[shift={(0,0,0)}] at (cr3-east) {Box={name=p3,%
    fill=\MulticlassPoolColor,opacity=0.5,height=16,width=1,depth=16}};

  % Blacks my favorite color
  \pic[shift={(1.25,0,0)}] at (p3-east) {RightBandedBox={name=cr4,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=18,width={5},depth=18}};

  % Transpose Shit

  \pic[shift={(1.5, 0,0)}] at (cr4-east) {Box={name=transpose1,%
        fill=\MulticlassConvTransposeColor,%
        height=25,width=2,depth=25}};
  \pic[shift={(0,0,0)}] at (transpose1-east) {Box={name=concat1,%
fill=\MulticlassConcatenateColor,opacity=0.5,height=25,width=4,depth=25}};
  \pic[shift={(0, 0,0)}] at (concat1-east) {RightBandedBox={name=ucr3,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=25,width=2,depth=25}};

  \pic[shift={(1.5, 0,0)}] at (ucr3-east) {Box={name=transpose2,%
        fill=\MulticlassConvTransposeColor,%
        height=32,width=2,depth=32}};
  \pic[shift={(0,0,0)}] at (transpose2-east) {Box={name=concat2,%
fill=\MulticlassConcatenateColor,opacity=0.5,height=32,width=4,depth=32}};
  \pic[shift={(0, 0,0)}] at (concat2-east) {RightBandedBox={name=ucr2,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=32,width=2,depth=32}};

  \pic[shift={(1.5, 0,0)}] at (ucr2-east) {Box={name=transpose3,%
        fill=\MulticlassConvTransposeColor,%
        height=40,width=2,depth=40}};
  \pic[shift={(0,0,0)}] at (transpose3-east) {Box={name=concat3,%
        fill=\MulticlassConcatenateColor,opacity=0.5,height=40,width=4,depth=40}};
  \pic[shift={(0, 0,0)}] at (concat3-east) {RightBandedBox={name=ucr1,%
        fill=\MulticlassConvColor,bandfill=\MulticlassConvReluColor,%
        height=40,width=2,depth=40}};


  \pic[shift={(0.75,0,0)}] at (ucr1-east) {Box={name=out,%
        fill=\MulticlassSoftmaxColor,height=40,width=1,depth=40}};

  \draw [connection]  (p1-east) -- node {\midarrows} (cr2-west);
  \draw [connection]  (p2-east) -- node {\midarrows} (cr3-west);
  \draw [connection]  (p3-east) -- node {\midarrows} (cr4-west);
  \draw [connection]  (cr4-east) -- node {\midarrows} (transpose1-west);
  \draw [connection]  (ucr3-east) -- node {\midarrows} (transpose2-west);
  \draw [connection]  (ucr2-east) -- node {\midarrows} (transpose3-west);
  \draw [connection]  (ucr1-east) -- node {\midarrows} (out-west);

  \path (cr3-southeast) -- (cr3-northeast) coordinate[pos=1.25] (cr3-top) ;
  \path (cr2-southeast) -- (cr2-northeast) coordinate[pos=1.25] (cr2-top) ;
  \path (cr1-southeast) -- (cr1-northeast) coordinate[pos=1.25] (cr1-top) ;

  \path (concat3-south)  -- (concat3-north)  coordinate[pos=1.25] (concat1-top) ;
  \path (concat2-south)  -- (concat2-north)  coordinate[pos=1.25] (concat2-top)  ;
  \path (concat1-south)  -- (concat1-north)  coordinate[pos=1.25] (concat3-top)  ;

  % Attenion Gates
  \node[circle, draw, fill=pink, shift={(3, 0, 0)}] at (cr3-top) (attention1) {A};
  \node[circle, draw, fill=pink, shift={(5.35, 0, 0)}] at (cr2-top) (attention2) {A};
  \node[circle, draw, fill=pink, shift={(7.75, 0, 0)}] at (cr1-top) (attention3) {A};


  \draw [copyconnection]  (cr3-northeast)
  -- node {\copymidarrows}(cr3-top)
  -- node {\copymidarrows}(attention1)
  -- node {\copymidarrows}(concat3-top)
  -- node {\copymidarrows} (concat1-north);

  \draw [copyconnection]  (cr2-northeast)
  -- node {\copymidarrows}(cr2-top)
  -- node {\copymidarrows}(attention2)
  -- node {\copymidarrows}(concat2-top)
  -- node {\copymidarrows} (concat2-north);

  \draw [copyconnection]  (cr1-northeast)
  -- node {\copymidarrows}(cr1-top)
  -- node {\copymidarrows}(attention3)
  -- node {\copymidarrows}(concat1-top)
  -- node {\copymidarrows} (concat3-north);


\tikzstyle{layerkey} = [
    rectangle, draw,
    minimum width=0.5cm, minimum height=0.5cm
]

  \node [layerkey, fill=\MulticlassConvColor, shift={(2.25, 3.5)}] (r1) at (out-east) {};
  \node [layerkey, fill=\MulticlassPoolColor, below=of r1] (r2) {};
  \node [layerkey, fill=\MulticlassConvTransposeColor, below=of r2] (r3) {};
  \node [layerkey, fill=\MulticlassConcatenateColor, below=of r3] (r4) {};
  \node [layerkey, fill=\MulticlassSoftmaxColor, below=of r4] (r5) {};    
  \node[circle, draw, fill=pink, shift={(0, 0.25)}, below=of r5] (r6) {A};
    
    
\node [right=0.35cm of r1, anchor=west] {ConvBlock2};
\node [right=0.35cm of r2, anchor=west] {ConvStrides};
\node [right=0.35cm of r3, anchor=west] {Transpose};
\node [right=0.35cm of r4, anchor=west] {Concatenate};
\node [right=0.35cm of r5, anchor=west] {Softmax};
\node [right=0.2cm of r6, anchor=west] {Attention Gate};
\node[] at (-1.4,-6) {$48 \times 48 \times 128 \times 64$};
\node[] at (1.3,-4.9) {$24 \times 24 \times 64 \times 128$};
\node[] at (3.9,-3.9) {$12 \times 12 \times 32 \times 256$};
\node[] at (6.5,-2.9) {$6 \times 6 \times 16 \times 320$};
\node[] at (8.9,-3.9) {$12 \times 12 \times 32 \times 256$};
\node[] at (11.7,-4.8) {$24 \times 24 \times 64 \times 128$};
\node[] at (14.6,-5.9) {$48 \times 48 \times 128 \times 64$};
\end{tikzpicture}
\end{document}
